Learning Fashion Compatibility from In-the-wild Images

Complementary fashion recommendation aims at identifying items from different categories (e.g. shirt, footwear, etc.) that "go well together" as an outfit. Most existing approaches learn representation for this task using labeled outfit datasets containing manually curated compatible item combinations. In this work, we propose to learn representations for compatibility prediction from in-the-wild street fashion images through self-supervised learning by leveraging the fact that people often wear compatible outfits. Our pretext task is formulated such that the representations of different items worn by the same person are closer compared to those worn by other people. Additionally, to reduce the domain gap between in-the-wild and catalog images during inference, we introduce an adversarial loss that minimizes the difference in feature distribution between the two domains. We conduct our experiments on two popular fashion compatibility benchmarks - Polyvore and Polyvore-Disjoint outfits, and outperform existing self-supervised approaches, particularly significant in cross-dataset setting where training and testing images are from different sources.

==> plots/patches-ablation-compatibility.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of Patches},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Compatibility AUC},
ymajorgrids,
ymin=0.78850855, ymax=0.843,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 0.838363
40 0.8380670000000001
30 0.8377290000000001
20 0.8366790000000001
10 0.8346800000000001
5 0.829868
2 0.8161740000000001
1 0.795447
};
\addlegendentry{$r \in [0.10, 0.25], min = 30px$}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
50 0.83497
40 0.834685
30 0.834559
20 0.834251
10 0.8333010000000001
5 0.830182
2 0.820422
1 0.8089149999999999
};
\addlegendentry{$r \in [0.25, 0.40], min = 50px$}
\addplot [very thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
50 0.825092
40 0.824932
30 0.824653
20 0.824303
10 0.8217310000000001
5 0.816695
2 0.802931
1 0.808275
};
\addlegendentry{$r \in [0.40, 0.65], min = 80px$}
\end{axis}

\end{tikzpicture}


==> plots/patches-ablation-fitb.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of Patches},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={FITB Accuracy},
ymajorgrids,
ymin=50.422, ymax=56.00,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
50 55.47
40 55.3
30 55.21
20 55.3
10 55.03
5 54.39
2 52.66
1 50.7
};
\addlegendentry{$r \in [0.10, 0.25], min = 30px$}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
50 54.8
40 54.66
30 54.72
20 54.5
10 54.59
5 54.15
2 52.93
1 52.0
};
\addlegendentry{$r \in [0.25, 0.40], min = 50px$}
\addplot [very thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
50 54.14
40 54.14
30 54.23
20 54.1
10 54.02
5 54.05
2 52.65
1 52.49
};
\addlegendentry{$r \in [0.40, 0.65], min = 80px$}
\end{axis}

\end{tikzpicture}

